Fungi: Typed incremental computation with names

Incremental computations attempt to exploit input similarities over time, reusing work that is unaffected by input changes. To maximize this reuse in a general-purpose programming setting, programmers need a mechanism to identify dynamic allocations (of data and subcomputations) that correspond over time. We present Fungi, a typed functional language for incremental computation with names. Unlike prior general-purpose languages for incremental computing, Fungi's notion of names is formal, general, and statically verifiable. Fungi's type-and-effect system permits the programmer to encode (program-specific) local invariants about names, and to use these invariants to establish global uniqueness for their composed programs, the property of using names correctly. We prove that well-typed Fungi programs respect global uniqueness. We derive a bidirectional version of the type and effect system, and we have implemented a prototype of Fungi in Rust. We apply Fungi to a library of incremental collections, showing that it is expressive in practice.

==> fig-dedup-1439-from-3439.tex <==
\begin{tikzpicture}
  { [start chain]
    [start branch=a1]
    \node (a1) [consV,on chain=going below] {$n_1$\nodepart{second}{\Num{1}}};
    {
      [start branch=a1t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a1t) [thunk,on chain=going right] {$\texttt{dedup}~a_1$ \texttt{emp}};
    }
    \node (p1) [prepad,on chain=going below] {};
    {
      [start branch=a1]
      \node (pad1) [pad, on chain=going right,minimum size=22mm] {};      
      \node (b11) [trie,on chain=going right] {};
      \node (b12) [trie,on chain=going right] {};
      \node (b13) [trie,on chain=going right] {};
      \node (b14) [trie,on chain=going right] {};
      \node (b15) [leaf,on chain=going right] {$n_1$\nodepart{second}{\Num{1}}};
      \node (pad) [apad, on chain=going right,minimum size=0mm] {};
      \node (o1) [consV,on chain=going right] {$n_1$\nodepart{second}{\Num{1}}};
    }
    \node (p2) [postpad,on chain=going below] {};
    \node (a2) [consV,on chain=going below] {$n_2$\nodepart{second}{\Num{4}}};
    {
      [start branch=a2t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a2t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_2$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$
      };
    }
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a2]
      \node (pad) [pad, on chain=going right,,minimum size=22mm] {};
      \node (b21) [trie,on chain=going right] {};
      \node (b22) [trie,on chain=going right] {};
      \node (b23) [trie,on chain=going right] {};
      \node (b24) [trie,on chain=going right] {};
      \node (b25) [leaf,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o2) [consV,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a3) [consV,on chain=going below] {$n_3$\nodepart{second}{\Num{3}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a3t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_3$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a3]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b31) [trie,on chain=going right] {};
      \node (b32) [trie,on chain=going right] {};
      \node (b33) [trie,on chain=going right] {};
      \node (b34) [trie,on chain=going right] {};
      \node (b35) [leaf,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o3) [consV,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a4) [consV,on chain=going below] {$n_4$\nodepart{second}{\Num{9}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a4t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_4$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a4]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b41) [trie,on chain=going right] {};
      \node (b42) [trie,on chain=going right] {};
      \node (b43) [trie,on chain=going right] {};
      \node (b44) [trie,on chain=going right] {};
      \node (b45) [leaf,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o4) [consV,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};      
    }
    \node (p) [postpad,on chain=going below] {};
   \node (a5) [nil,on chain=going below] {nil};
   {
     [start branch=a4t]
     \node (p) [smallpad, on chain=going right] {};           
     \node (a5t) [thunk,on chain=going right] {
       $\texttt{dedup}~a_5$
       $\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$
     };
   }
   \node (p) [prepad,on chain=going below] {};
   {
     [start branch=a5]
     \node (pad) [pad, on chain=going right,minimum size=26mm] {};
     \node (o6) [nil,on chain=going right] {nil};
   }
  }

  \begin{pgfonlayer}{background}
    \draw (a1.north)+(0pt,20pt) node [] {\large Input List};
    \draw (a1t.north)+(-3pt,12pt) node {$\textsf{comp}$};
    \draw (a2t.north west)+(-3pt,15pt) node {$\NmBinOp{\NmStr{dd}}{n_1}$};
    \draw (a3t.north west)+(-3pt,15pt) node {$\NmBinOp{\NmStr{dd}}{n_2}$};
    \draw (a4t.north west)+(-3pt,5pt) node {$\NmBinOp{\NmStr{dd}}{n_3}$};
    \draw (a5t.north west)+(-3pt,5pt) node {$\NmBinOp{\NmStr{dd}}{n_4}$};
    
    \draw (b13.north)+(-0pt,35pt) node {\large Accumulator: Hash Trie};
    \draw (o1.north)+(-0pt,26pt) node[text width=15mm, align=center] {\large Output List};

    \path (a1.east)+(0,0) node (a1e) {};
    \path (a1.south east)+(0,0) node (a1s) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
    \RefTrie{b11}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$}
    \RefTrie{b12}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{1}}}$}
    \RefTrie{b13}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{2}}}$}
    \RefTrie{b14}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{3}}}$}
    \RefLeafC{b15}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \RefTrie{b21}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$}
    \RefTrie{b22}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{1}}}$}
    \RefTrie{b23}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{2}}}$}
    \RefTrie{b24}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{3}}}$}
    \RefLeaf{b25}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{4}}}$}

    %%%%%%%%%%%
    \RefTrie{b31}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$}
    \RefTrie{b32}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{1}}}$}
    \RefTrie{b33}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{2}}}$}
    \RefTrie{b34}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{3}}}$}
    \RefLeaf{b35}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{4}}}$}
           
    %%%%%%%%%%%%%   
    \RefTrie{b41}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$}
    \RefTrie{b42}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{1}}}$}
    \RefTrie{b43}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{2}}}$}
    \RefTrie{b44}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{3}}}$}
    \RefLeaf{b45}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%
    \RefConsC{a1}{$a_1$}
    \RefCons{a2}{$a_2$}
    \RefCons{a3}{$a_3$}
    \RefCons{a4}{$a_4$}
    \RefNil{a5}{$a_5$}

    %%%%%%%%%
    \RefConsC{o1}{$\NmBinOp{\NmStr{r}}{n_1}$}
    \RefConsC{o2}{$\NmBinOp{\NmStr{r}}{n_2}$}
    \RefConsOut{o3}{$\NmBinOp{\NmStr{r}}{n_3}$}
    \RefConsOut{o4}{$\NmBinOp{\NmStr{r}}{n_4}$}
    \RefNil{o6}{$\NmBinOp{\NmStr{r}}{n_5}$}

  \end{pgfonlayer}

  \begin{pgfonlayer}{foreground}
    %%% Input ptrs
    \ConsTailPtr{a1}{a2n}
    \ConsTailPtr{a2}{a3n}
    \ConsTailPtr{a3}{a4n}
    \ConsTailPtr{a4}{a5n}

    %%% Output ptrs
    \ConsTailPtr{o1}{o2n}
    \ConsTailPtr{o2}{o3n}    
    \ConsTailPtr{o3}{o4n}
    \ConsTailPtrBend{o4}{o6e}{bend left=10mm}

    %%% Trie ptrs for thunk a1t
    \LeftRefPtr{b11}{b12w}
    \RightNilPtr{b11}    
    \LeftNilPtr{b12}
    \RightRefPtr{b12}{b13w}    
    \LeftNilPtr{b13}
    \RightRefPtr{b13}{b14w}    
    \LeftRefPtr{b14}{b15w}
    \RightNilPtr{b14}
   
    %%% Trie ptrs for thunk a2t
    \RightNilPtr{b21}
    \LeftRefPtr{b21}{b22w}
    \LeftRefPtr{b22}{b23}
    \RightRefPtrBend{b22}{b13s}{bend right=10mm}
    \LeftNilPtr{b23}
    \RightRefPtr{b23}{b24w}
    \LeftRefPtr{b24}{b25w}
    \RightNilPtr{b24}

    % Trie ptrs for thunk a3t
    \LeftRefPtrBend{b31}{b22s}{bend right=18mm}
    \RightRefPtr{b31}{b32w}
    \RightNilPtr{b32}
    \LeftRefPtr{b32}{b33w}
    \LeftRefPtr{b33}{b34w}
    \RightNilPtr{b33}
    \LeftNilPtr{b34}
    \RightRefPtr{b34}{b35w}

    % Trie ptrs for thunk a4t
    \LeftRefPtrBend{b41}{b22s}{bend right=38mm}
    \RightRefPtr{b41}{b42w}    
    \LeftRefPtr{b42}{b43w}
    \RightNilPtr{b42}
    \LeftRefPtrBend{b43}{b34s}{bend right=20mm}
    \RightRefPtr{b43}{b44w}        
    \LeftRefPtr{b44}{b45w}
    \RightNilPtr{b44}

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgbackground}
    %a1
    \path[REDOdcgrefget] (a1t) edge[->]   (a1e) node [above=3pt] {};
    \path[REDOdcgthunkforce] (a1t) edge[->] (a2t);

    %a2
    \path[REDOdcgrefget] (a2t) edge[->] (a2e) node [above=2pt] {};a
    \path[REDOdcgrefget, bend right] (a2t) edge[->] (b11sw) node [above=3pt] {};    
    \path[REDOdcgrefget, bend right] (a2t) edge[->] (b12sw) node [above=3pt] {};
    \path[REDOdcgthunkforce] (a2t) edge[->] (a3t);

    %a3
    \path[REDOdcgrefget] (a3t) edge[->] (a3e) node [above=2pt] {};
    \path[REDOdcgrefget, bend right] (a3t) edge[->] (b21sw)+(0,-0.1) node [above=3pt] {};
    \path[REDOdcgthunkforce] (a3t) edge[->] (a4t);

    %a4    
    \path[dcgrefget] (a4t) edge[->] (a4e) node [above=2pt] {};    
    \path[dcgrefget, bend right] (a4t) edge[->] (b31sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right] (a4t) edge[->] (b32sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=18mm] (a4t) edge[->] (b33sw)+(0,-0.1) node [above=3pt] {};    
    \path[dcgthunkforce] (a4t)+(0,-9pt) edge[->] (a5t);

    %a5
    \path[dcgrefget] (a5t) edge[->] (a5e) node [above=2pt] {};

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgeffects}
    \RefConsChange{a1}
    %%%
    \ThunkReEval{a1t}
    %%%
    \RefTrieChange{b11}    
    \RefTrieChange{b12}
    \RefTrieChange{b13}
    \RefTrieChange{b14}
    \RefLeafChange{b15}
    \RefConsChange{o1}
    %%%
    \ThunkReEval{a2t}
    %%%
    \RefTrieChange{b21}    
    \RefTrieChange{b22}
    \RefConsChange{o2}
    %%
    \ThunkReEval{a3t}
    %%
    %% memo match
  \end{pgfonlayer}

  %% \begin{pgfonlayer}{tiles}
  %%   \draw[fill=blue!35]
  %%   TODO
  %%   to cycle;
  %% \end{pgfonlayer}
    
\end{tikzpicture}


==> fig-dedup-1439.tex <==
\begin{tikzpicture}
  { [start chain]
    [start branch=a1]
    \node (a1) [consV,on chain=going below] {$n_1$\nodepart{second}{\Num{1}}};
    {
      [start branch=a1t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a1t) [thunk,on chain=going right] {$\texttt{dedup}~a_1$ \texttt{emp}};
    }
    \node (p1) [prepad,on chain=going below] {};
    {
      [start branch=a1]
      \node (pad1) [pad, on chain=going right,minimum size=22mm] {};      
      \node (b11) [trie,on chain=going right] {};
      \node (b12) [trie,on chain=going right] {};
      \node (b13) [trie,on chain=going right] {};
      \node (b14) [trie,on chain=going right] {};
      \node (b15) [leaf,on chain=going right] {$n_1$\nodepart{second}{\Num{1}}};
      \node (pad) [apad, on chain=going right,minimum size=0mm] {};
      \node (o1) [consV,on chain=going right] {$n_1$\nodepart{second}{\Num{1}}};
    }
    \node (p2) [postpad,on chain=going below] {};
    \node (a2) [consV,on chain=going below] {$n_2$\nodepart{second}{\Num{4}}};
    {
      [start branch=a2t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a2t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_2$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$
      };
    }
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a2]
      \node (pad) [pad, on chain=going right,,minimum size=22mm] {};
      \node (b21) [trie,on chain=going right] {};
      \node (b22) [trie,on chain=going right] {};
      \node (b23) [trie,on chain=going right] {};
      \node (b24) [trie,on chain=going right] {};
      \node (b25) [leaf,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o2) [consV,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a3) [consV,on chain=going below] {$n_3$\nodepart{second}{\Num{3}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a3t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_3$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a3]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b31) [trie,on chain=going right] {};
      \node (b32) [trie,on chain=going right] {};
      \node (b33) [trie,on chain=going right] {};
      \node (b34) [trie,on chain=going right] {};
      \node (b35) [leaf,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o3) [consV,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a4) [consV,on chain=going below] {$n_4$\nodepart{second}{\Num{9}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a4t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_4$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a4]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b41) [trie,on chain=going right] {};
      \node (b42) [trie,on chain=going right] {};
      \node (b43) [trie,on chain=going right] {};
      \node (b44) [trie,on chain=going right] {};
      \node (b45) [leaf,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o4) [consV,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};      
    }
    \node (p) [postpad,on chain=going below] {};
   \node (a5) [nil,on chain=going below] {nil};
   {
     [start branch=a4t]
     \node (p) [smallpad, on chain=going right] {};           
     \node (a5t) [thunk,on chain=going right] {
       $\texttt{dedup}~a_5$
       $\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$
     };
   }
   \node (p) [prepad,on chain=going below] {};
   {
     [start branch=a5]
     \node (pad) [pad, on chain=going right,minimum size=26mm] {};
     \node (o6) [nil,on chain=going right] {nil};
   }
  }

  \begin{pgfonlayer}{background}
    \draw (a1.north)+(0pt,20pt) node [] {\large Input List};
    \draw (a1t.north)+(-3pt,12pt) node {$\textsf{comp}$};
    \draw (a2t.north west)+(-3pt,15pt) node {$\NmBinOp{\NmStr{dd}}{n_1}$};
    \draw (a3t.north west)+(-3pt,15pt) node {$\NmBinOp{\NmStr{dd}}{n_2}$};
    \draw (a4t.north west)+(-3pt,5pt) node {$\NmBinOp{\NmStr{dd}}{n_3}$};
    \draw (a5t.north west)+(-3pt,5pt) node {$\NmBinOp{\NmStr{dd}}{n_4}$};
    
    \draw (b13.north)+(-0pt,35pt) node {\large Accumulator: Hash Trie};
    \draw (o1.north)+(-0pt,26pt) node[text width=15mm, align=center] {\large Output List};

    \path (a1.east)+(0,0) node (a1e) {};
    \path (a1.south east)+(0,0) node (a1s) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
    \RefTrie{b11}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$}
    \RefTrie{b12}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{1}}}$}
    \RefTrie{b13}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{2}}}$}
    \RefTrie{b14}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{3}}}$}
    \RefLeaf{b15}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \RefTrie{b21}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$}
    \RefTrie{b22}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{1}}}$}
    \RefTrie{b23}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{2}}}$}
    \RefTrie{b24}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{3}}}$}
    \RefLeaf{b25}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{4}}}$}

    %%%%%%%%%%%
    \RefTrie{b31}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$}
    \RefTrie{b32}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{1}}}$}
    \RefTrie{b33}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{2}}}$}
    \RefTrie{b34}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{3}}}$}
    \RefLeaf{b35}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{4}}}$}
           
    %%%%%%%%%%%%%   
    \RefTrie{b41}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$}
    \RefTrie{b42}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{1}}}$}
    \RefTrie{b43}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{2}}}$}
    \RefTrie{b44}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{3}}}$}
    \RefLeaf{b45}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%
    \RefConsC{a1}{$a_1$}
    \RefCons{a2}{$a_2$}
    \RefCons{a3}{$a_3$}
    \RefCons{a4}{$a_4$}
    \RefNil{a5}{$a_5$}

    %%%%%%%%%
    \RefConsC{o1}{$\NmBinOp{\NmStr{r}}{n_1}$}
    \RefConsC{o2}{$\NmBinOp{\NmStr{r}}{n_2}$}
    \RefConsOut{o3}{$\NmBinOp{\NmStr{r}}{n_3}$}
    \RefConsOut{o4}{$\NmBinOp{\NmStr{r}}{n_4}$}
    \RefNil{o6}{$\NmBinOp{\NmStr{r}}{n_5}$}

  \end{pgfonlayer}

  \begin{pgfonlayer}{foreground}
    %%% Input ptrs
    \ConsTailPtr{a1}{a2n}
    \ConsTailPtr{a2}{a3n}
    \ConsTailPtr{a3}{a4n}
    \ConsTailPtr{a4}{a5n}

    %%% Output ptrs
    \ConsTailPtr{o1}{o2n}
    \ConsTailPtr{o2}{o3n}    
    \ConsTailPtr{o3}{o4n}
    \ConsTailPtrBend{o4}{o6e}{bend left=10mm}

    %%% Trie ptrs for thunk a1t
    \LeftRefPtr{b11}{b12w}
    \RightNilPtr{b11}    
    \LeftNilPtr{b12}
    \RightRefPtr{b12}{b13w}    
    \LeftNilPtr{b13}
    \RightRefPtr{b13}{b14w}    
    \LeftRefPtr{b14}{b15w}
    \RightNilPtr{b14}
   
    %%% Trie ptrs for thunk a2t
    \RightNilPtr{b21}
    \LeftRefPtr{b21}{b22w}
    \LeftRefPtr{b22}{b23}
    \RightRefPtrBend{b22}{b13s}{bend right=10mm}
    \LeftNilPtr{b23}
    \RightRefPtr{b23}{b24w}
    \LeftRefPtr{b24}{b25w}
    \RightNilPtr{b24}

    % Trie ptrs for thunk a3t
    \LeftRefPtrBend{b31}{b22s}{bend right=18mm}
    \RightRefPtr{b31}{b32w}
    \RightNilPtr{b32}
    \LeftRefPtr{b32}{b33w}
    \LeftRefPtr{b33}{b34w}
    \RightNilPtr{b33}
    \LeftNilPtr{b34}
    \RightRefPtr{b34}{b35w}

    % Trie ptrs for thunk a4t
    \LeftRefPtrBend{b41}{b22s}{bend right=38mm}
    \RightRefPtr{b41}{b42w}    
    \LeftRefPtr{b42}{b43w}
    \RightNilPtr{b42}
    \LeftRefPtrBend{b43}{b34s}{bend right=20mm}
    \RightRefPtr{b43}{b44w}        
    \LeftRefPtr{b44}{b45w}
    \RightNilPtr{b44}

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgbackground}
    %a1
    \path[dcgrefget] (a1t) edge[->]   (a1e) node [above=3pt] {};
    \path[dcgthunkforce] (a1t) edge[->] (a2t);

    %a2
    \path[dcgrefget] (a2t) edge[->] (a2e) node [above=2pt] {};a
    \path[dcgrefget, bend right] (a2t) edge[->] (b11sw) node [above=3pt] {};    
    \path[dcgrefget, bend right] (a2t) edge[->] (b12sw) node [above=3pt] {};
    \path[dcgthunkforce] (a2t) edge[->] (a3t);

    %a3
    \path[dcgrefget] (a3t) edge[->] (a3e) node [above=2pt] {};
    \path[dcgrefget, bend right] (a3t) edge[->] (b21sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgthunkforce] (a3t) edge[->] (a4t);

    %a4    
    \path[dcgrefget] (a4t) edge[->] (a4e) node [above=2pt] {};    
    \path[dcgrefget, bend right] (a4t) edge[->] (b31sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right] (a4t) edge[->] (b32sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=18mm] (a4t) edge[->] (b33sw)+(0,-0.1) node [above=3pt] {};    
    \path[dcgthunkforce] (a4t)+(0,-9pt) edge[->] (a5t);

    %a5
    \path[dcgrefget] (a5t) edge[->] (a5e) node [above=2pt] {};

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgeffects}
  \end{pgfonlayer}

  %% \begin{pgfonlayer}{tiles}
  %%   \draw[fill=blue!35]
  %%   TODO
  %%   to cycle;
  %% \end{pgfonlayer}
    
\end{tikzpicture}


==> fig-dedup-3439.tex <==
\begin{tikzpicture}
  { [start chain]
    [start branch=a1]
    \node (a1) [consV,on chain=going below] {$n_1$\nodepart{second}{\Num{3}}};
    {
      [start branch=a1t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a1t) [thunk,on chain=going right] {$\texttt{dedup}~a_1$ \texttt{emp}};
    }
    \node (p1) [prepad,on chain=going below] {};
    {
      [start branch=a1]
      \node (pad1) [pad, on chain=going right,minimum size=22mm] {};      
      \node (b11) [trie,on chain=going right] {};
      \node (b12) [trie,on chain=going right] {};
      \node (b13) [trie,on chain=going right] {};
      \node (b14) [trie,on chain=going right] {};
      \node (b15) [leaf,on chain=going right] {$n_1$\nodepart{second}{\Num{3}}};
      \node (pad) [apad, on chain=going right,minimum size=0mm] {};
      \node (o1) [consV,on chain=going right] {$n_1$\nodepart{second}{\Num{3}}};
    }
    \node (p2) [postpad,on chain=going below] {};
    \node (a2) [consV,on chain=going below] {$n_2$\nodepart{second}{\Num{4}}};
    {
      [start branch=a2t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a2t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_2$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$
      };
    }
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a2]
      \node (pad) [pad, on chain=going right,,minimum size=22mm] {};
      \node (b21) [trie,on chain=going right] {};
      \node (b22) [trie,on chain=going right] {};
      \node (b23) [trie,on chain=going right] {};
      \node (b24) [trie,on chain=going right] {};
      \node (b25) [leaf,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o2) [consV,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a3) [consV,on chain=going below] {$n_3$\nodepart{second}{\Num{3}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a3t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_3$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a3]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b31) [trie,on chain=going right] {};
      \node (b32) [trie,on chain=going right] {};
      \node (b33) [trie,on chain=going right] {};
      \node (b34) [trie,on chain=going right] {};
      \node (b35) [leaf,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
      %\node (pad) [apad, on chain=going right] {};
      %\node (o3) [consV,on chain=going right] {$n_3$\nodepart{second}{\Num{3}}};
    }
    \node (p) [postpad,on chain=going below] {};
    \node (a4) [consV,on chain=going below] {$n_4$\nodepart{second}{\Num{9}}};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a4t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_4$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$
      };
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a4]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b41) [trie,on chain=going right] {};
      \node (b42) [trie,on chain=going right] {};
      \node (b43) [trie,on chain=going right] {};
      \node (b44) [trie,on chain=going right] {};
      \node (b45) [leaf,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o4) [consV,on chain=going right] {$n_4$\nodepart{second}{\Num{9}}};      
    }
    \node (p) [postpad,on chain=going below] {};
   \node (a5) [nil,on chain=going below] {nil};
   {
     [start branch=a4t]
     \node (p) [smallpad, on chain=going right] {};           
     \node (a5t) [thunk,on chain=going right] {
       $\texttt{dedup}~a_5$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$
     };
   }
   \node (p) [prepad,on chain=going below] {};
   {
     [start branch=a5]
     \node (pad) [pad, on chain=going right,minimum size=26mm] {};
     \node (o6) [nil,on chain=going right] {nil};
   }
  }

  \begin{pgfonlayer}{background}
    \draw (a1.north)+(0pt,20pt) node [] {\large Input List};
    \draw (a1t.north)+(-0pt,10pt) node {$\textsf{comp}$};
    \draw (a2t.north west)+(-1pt,7pt) node {$\NmBinOp{\NmStr{dd}}{n_1}$};
    \draw (a3t.north west)+(-1pt,7pt) node {$\NmBinOp{\NmStr{dd}}{n_2}$};
    \draw (a4t.north west)+(-1pt,7pt) node {$\NmBinOp{\NmStr{dd}}{n_3}$};
    \draw (a5t.north west)+(-1pt,7pt) node {$\NmBinOp{\NmStr{dd}}{n_4}$};
    
    \draw (b13.north)+(-0pt,35pt) node {\large Accumulator: Hash Trie};
    \draw (o1.north)+(-0pt,26pt) node[text width=15mm, align=center] {\large Output List};

    \path (a1.east)+(0,0) node (a1e) {};
    \path (a1.south east)+(0,0) node (a1s) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
    \RefTrie{b11}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$}
    \RefTrie{b12}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{1}}}$}
    \RefTrie{b13}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{2}}}$}
    \RefTrie{b14}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{3}}}$}
    \RefLeaf{b15}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \RefTrie{b21}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$}
    \RefTrie{b22}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{1}}}$}
    \RefTrie{b23}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{2}}}$}
    \RefTrie{b24}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{3}}}$}
    \RefLeaf{b25}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{4}}}$}

    %%%%%%%%%%%
    \RefTrie{b31}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{0}}}$}
    \RefTrie{b32}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{1}}}$}
    \RefTrie{b33}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{2}}}$}
    \RefTrie{b34}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{3}}}$}
    \RefLeaf{b35}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_3}{\NmNum{4}}}$}
           
    %%%%%%%%%%%%%   
    \RefTrie{b41}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{0}}}$}
    \RefTrie{b42}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{1}}}$}
    \RefTrie{b43}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{2}}}$}
    \RefTrie{b44}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{3}}}$}
    \RefLeaf{b45}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_4}{\NmNum{4}}}$}

    %%%%%%%%%%%%%%%%%%%
    \RefCons{a1}{$a_1$}
    \RefCons{a2}{$a_2$}
    \RefCons{a3}{$a_3$}
    \RefCons{a4}{$a_4$}
    \RefNil{a5}{$a_5$}

    %%%%%%%%%
    \RefConsOut{o1}{$\NmBinOp{\NmStr{r}}{n_1}$}
    \RefConsOut{o2}{$\NmBinOp{\NmStr{r}}{n_2}$}
    \RefConsOut{o4}{$\NmBinOp{\NmStr{r}}{n_4}$}
    \RefNil{o6}{$\NmBinOp{\NmStr{r}}{n_5}$}

  \end{pgfonlayer}


  \begin{pgfonlayer}{foreground}
    %%% Input ptrs
    \ConsTailPtr{a1}{a2n}
    \ConsTailPtr{a2}{a3n}
    \ConsTailPtr{a3}{a4n}
    \ConsTailPtr{a4}{a5n}

    %%% Output ptrs
    \ConsTailPtr{o1}{o2n}
    \ConsTailPtr{o2}{o4n}    
    %\ConsTailPtr{o3}{o4n}
    \ConsTailPtrBend{o4}{o6e}{bend left=10mm}

    %%% Trie ptrs for thunk a1t
    \LeftNilPtr{b11}    
    \RightRefPtr{b11}{b12w}    
    \LeftRefPtr{b12}{b13w}
    \RightNilPtr{b12}    
    \LeftRefPtr{b13}{b14w}
    \RightNilPtr{b13}    
    \LeftNilPtr{b14}
    \RightRefPtr{b14}{b15w}
   
    %%% Trie ptrs for thunk a2t
    \LeftRefPtr{b21}{b22w}
    \RightRefPtrBend{b21}{b12s}{bend right=10mm}
    \LeftRefPtr{b22}{b23}
    \RightNilPtr{b22}    
    \LeftNilPtr{b23}
    \RightRefPtr{b23}{b24w}
    \LeftRefPtr{b24}{b25w}
    \RightNilPtr{b24}

    % Trie ptrs for thunk a3t
    \LeftRefPtrBend{b31}{b22s}{bend right=18mm}
    \RightRefPtr{b31}{b32w}
    \RightNilPtr{b32}
    \LeftRefPtr{b32}{b33w}
    \LeftRefPtr{b33}{b34w}
    \RightNilPtr{b33}
    \LeftNilPtr{b34}
    \RightRefPtr{b34}{b35w}

    % Trie ptrs for thunk a4t
    \LeftRefPtrBend{b41}{b22s}{bend right=38mm}
    \RightRefPtr{b41}{b42w}    
    \LeftRefPtr{b42}{b43w}
    \RightNilPtr{b42}
    \LeftRefPtrBend{b43}{b34s}{bend right=20mm}
    \RightRefPtr{b43}{b44w}        
    \LeftRefPtr{b44}{b45w}
    \RightNilPtr{b44}

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgbackground}
    %a1
    \path[dcgrefget] (a1t) edge[->]   (a1e) node [above=3pt] {};
    \path[dcgthunkforce] (a1t) edge[->] (a2t);

    %a2
    \path[dcgrefget] (a2t) edge[->] (a2e) node [above=2pt] {};a
    \path[dcgrefget, bend right] (a2t) edge[->] (b11sw) node [above=3pt] {};    
    \path[dcgthunkforce] (a2t) edge[->] (a3t);

    %a3
    \path[dcgrefget] (a3t) edge[->] (a3e) node [above=2pt] {};
    \path[dcgrefget, bend right] (a3t) edge[->] (b21sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=40mm] (a3t) edge[->] (b12sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=40mm] (a3t) edge[->] (b13sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=40mm] (a3t) edge[->] (b14sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=35mm] (a3t) edge[->] (b15sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgthunkforce] (a3t) edge[->] (a4t);

    %a4    
    \path[dcgrefget] (a4t) edge[->] (a4e) node [above=2pt] {};    
    \path[dcgrefget, bend right] (a4t) edge[->] (b31sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right] (a4t) edge[->] (b32sw)+(0,-0.1) node [above=3pt] {};
    \path[dcgrefget, bend right=18mm] (a4t) edge[->] (b33sw)+(0,-0.1) node [above=3pt] {};    
    \path[dcgthunkforce] (a4t)+(0,-9pt) edge[->] (a5t);

    %a5
    \path[dcgrefget] (a5t) edge[->] (a5e) node [above=2pt] {};

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgeffects}
    %% \RefConsChange{a1}
    %% %%%
    %% \ThunkReEval{a1t}
    %% %%%
    %% \RefTrieChange{b11}    
    %% \RefTrieChange{b12}
    %% \RefTrieChange{b13}
    %% \RefTrieChange{b14}
    %% \RefLeafChange{b15}
    %% \RefConsChange{o1}
    %% %%%
    %% \ThunkReEval{a2t}
    %% %%%
    %% \RefTrieChange{b21}    
    %% \RefTrieChange{b22}
    %% \RefConsChange{o2}
    %% %%
    %% \ThunkReEval{a3t}
    %% %%
    %% %% memo match
  \end{pgfonlayer}

  %% \begin{pgfonlayer}{tiles}
  %%   \draw[fill=blue!35]
  %%   TODO
  %%   to cycle;
  %% \end{pgfonlayer}
    
\end{tikzpicture}


==> fig-dedup-x4x.tex <==
\begin{tikzpicture}
  { [start chain]    
    [start branch=a1]
    \node (a1) [xpadConsV,on chain=going below] {};
    {
      [start branch=a1t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a1t) [xpadt,on chain=going right] {};
    }
    {
      [start branch=static1]
      \node (varl)    [lstvar, node distance=55pt, on chain=going left] {\LstVar{l}};
      \node (vart)    [lstvar,on chain=going right] {\LstVar{t}};
      \node (varx)    [lstvar,node distance=10pt, on chain=going below left] {\LstVar{x} = $n_2$};
      \node (vary)    [lstvar,node distance=10pt, on chain=going below] {\LstVar{y} = $4$};
      \node (varys)   [lstvar,node distance=10pt, on chain=going below] {\LstVar{ys}};
      \node (vartx)   [lstvar,node distance=10pt, on chain=going below] {\LstVar{tx}};
      \node (varb)    [lstvar,node distance=10pt, on chain=going below] {\LstVar{b} = \False};
      \node (varddys) [lstvar,node distance=10pt, on chain=going below] {\LstVar{ddys}};
    }
    \node (p1) [prepad,on chain=going below] {};
    {
      [start branch=a1]
      \node (pad1) [pad, on chain=going right,minimum size=22mm] {};
      \node (b11) [xpadTrie,on chain=going right] {};
      \node (b12) [xpadTrie,on chain=going right] {};
      \node (b13) [xpadTrie,on chain=going right] {};
      \node (b14) [xpadTrie,on chain=going right] {};
      \node (b15) [xpadLeaf,on chain=going right] {};
      \node (pad) [apad, on chain=going right,minimum size=0mm] {};
      \node (o1) [xpad,on chain=going right] {};
    }
    \node (p2) [postpad,on chain=going below] {};
    \node (a2) [consV,on chain=going below] {$n_2$\nodepart{second}{\Num{4}}};
    {
      [start branch=a2t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a2t) [thunk,on chain=going right] {
        $\texttt{dedup}~a_2$
        $\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$
      };
    }
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a2]
      \node (pad) [pad, on chain=going right,,minimum size=22mm] {};
      \node (b21) [trie,on chain=going right] {};
      \node (b22) [trie,on chain=going right] {};
      \node (b23) [trie,on chain=going right] {};
      \node (b24) [trie,on chain=going right] {};
      \node (b25) [leaf,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
      \node (pad) [apad, on chain=going right] {};
      \node (o2) [consV,on chain=going right] {$n_2$\nodepart{second}{\Num{4}}};
    }
    \node (a3pad) [postpad,on chain=going below] {};
    \node (a3) [xpadConsV,on chain=going below] {};
    {
      [start branch=a3t]
      \node (p) [smallpad, on chain=going right] {};
      \node (a3t) [xpadt,on chain=going right] {};
    }    
    \node (p) [prepad,on chain=going below] {};
    {
      [start branch=a3]
      \node (pad) [pad, on chain=going right,minimum size=22mm] {};
      \node (b31) [xpadTrie,on chain=going right] {};
      \node (b32) [xpadTrie,on chain=going right] {};
      \node (b33) [xpadTrie,on chain=going right] {};
      \node (b34) [xpadTrie,on chain=going right] {};
      \node (b35) [xpadLeaf,on chain=going right] {};
      \node (pad) [apad, on chain=going right] {};
      \node (o3) [xpad,on chain=going right] {};
    }
  }

  \begin{pgfonlayer}{background}
    \draw (a1.north)+(-5pt,0pt) node {\large Input List};
    \draw (a1t.north)+(5pt,-8pt) node {\large Computation};
    \draw (o1.north)+(-0pt,26pt) node {\large Output List};
    
    %\draw (a1t.north)+(-3pt,8pt) node {$\texttt{comp}$};
    \draw (a2t.north west)+(-3pt,5pt) node {$\NmBinOp{\NmStr{dd}}{n_1}$};
    \draw (a3t)+(0,10pt) node (a3t-nm) {$\NmBinOp{\NmStr{dd}}{n_2}$};

    \draw (a1) node {$\vdots$};
    \draw (a3)+(0,6pt) node (a3-nm) {$a_3$};
    \draw (a1t) node {$\vdots$};
    \draw (b11) node {$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{0}}}$};
    \draw (b12) node {$\NmBinOp{\NmStr{t}}{\NmBinOp{n_1}{\NmNum{1}}}$};
    \draw (b13) node {$\cdots$};
    \draw (b14) node {$\cdots$};
    \draw (b15) node {$\cdots$};

    \draw (o1)+(0,10pt) node {$\vdots$};
    \draw (o3) node {$\NmBinOp{\NmStr{r}}{n_4}$};

    \path (a1.east)+(0,0) node (a1e) {};
    \path (a3.west)+(0,0) node (a3w) {};
    \path (a1.south east)+(0,0) node (a1s) {};

    \path (a3.north)+(0,0) node (a3n) {};
    \path (a3t.west)+(0,0) node (a3tw) {};
    \path (o3.north)+(0,0) node (o3n) {};
    \path (o3.west)+(-10pt,0) node (o3w) {};
    \path (b12.south)+(0,0) node (b12s) {};
    \path (b11.south west)+(0,0) node (b11sw) {};
    \path (b11.west)+(-5pt,0) node (b11w) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \RefTrie{b21}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{0}}}$}
    \RefTrie{b22}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{1}}}$}
    \RefTrie{b23}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{2}}}$}
    \RefTrie{b24}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{3}}}$}
    \RefLeaf{b25}{$\NmBinOp{\NmStr{t}}{\NmBinOp{n_2}{\NmNum{4}}}$}
    
    %%%%%%%%%%%%%%%%%%%
    %\RefConsC{a1}{$a_1$}
    \RefCons{a2}{$a_2$}
    %\RefCons{a3}{$a_3$}
    %\RefCons{a4}{$a_4$}
    %\RefNil{a5}{$a_5$}

    %%%%%%%%%
    %\RefCons{o1}{$n_1$}
    \RefConsOut{o2}{$\NmBinOp{\NmStr{r}}{n_2}$}
    %\RefCons{o3}{$n_3$}
    %\RefCons{o4}{$n_4$}
    %\RefNil{o6}{$n_5$}

  \end{pgfonlayer}

  \begin{pgfonlayer}{foreground}
    %%% Input ptrs
    %\ConsTailPtr{a1}{a2n}
    \MysRefPtr{p1}{a2n}
    \MysRefPtr{o1}{o2n}
    
    \ConsTailPtr{a2}{a3n}    
    
    %%% Output ptrs
    %\ConsTailPtr{o1}{o2n}
    \ConsTailPtr{o2}{o3n}    
   
    %%% Trie ptrs for thunk a2t
    \LeftRefPtr{b21}{b22w}
    \RightRefPtrBend{b21}{b12s}{bend right=10mm}
    \LeftRefPtr{b22}{b23}
    \RightNilPtr{b22}    
    \LeftNilPtr{b23}
    \RightRefPtr{b23}{b24w}
    \LeftRefPtr{b24}{b25w}
    \RightNilPtr{b24}

  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgbackground}
    \path[dcgthunkforce] (a1t) edge[->] (a2t);
    \path[dcgrefget] (a2t) edge[->] (a2e) node [above=2pt] {};a
    \path[dcgrefget, bend right] (a2t) edge[->] (b11sw) node [above=3pt] {};    
    \path[dcgthunkforce] (a2t) edge[->] (a3t);
  \end{pgfonlayer}

  \begin{pgfonlayer}{staticdynamic}
    \path[lstvarptr, bend left=5pt] (varl) edge[->] (a2nw);
    \path[lstvarptr, bend left=5pt] (vart) edge[->] (b11w);
    \path[lstvarptr, bend right=12pt] (vartx) edge[->] (b21w);
    \path[lstvarptr, bend right] (varddys) edge[->] (a3t-nm);
    \path[lstvarptr, bend left=6mm] (varys) edge[->] (a3-nm);

    \path[lstvarptr, fill=none, line width=2pt] (a3t-nm) |- node [pos=0.621, above=3pt]{\emph{when forced, returns}} (o3w);

    \path (b11.north |- b11.west)+(0,10pt) node (braceleft) {};
    \path (b15.north |- b15.east)+(0,10pt) node (braceright) {};
    \draw [decorate,decoration={brace,amplitude=10pt},line width=1.2pt] (braceleft) -- (braceright) node [pos=0.5,above=10pt] {Accumulator: Hash Trie};
;
  \end{pgfonlayer}

  \begin{pgfonlayer}{dcgeffects}
  \end{pgfonlayer}
    
\end{tikzpicture}


==> fig-icintro.tex <==
\newcommand{\RedoThunk}[1]{
    \path (#1.south |- #1.west)+(-0.4,-0.4) node (#1x) {};
    \path (#1.north |- #1.east)+(+0.4,+0.4) node (#1y) {};
    \path[thunkreeval] (#1x) rectangle (#1y);
}
\newcommand{\ChangeVar}[1]{
    \path (#1.south |- #1.west)+(-0.45,-0.45) node (#1x) {};
    \path (#1.north |- #1.east)+(+0.45,+0.45) node (#1y) {};
    \path[refchange] (#1x) rectangle (#1y);
}

\tikzset{
  absvar/.style={
    font=\fontsize{12}{13},
    fill=violet!10, rounded corners=1mm, line width=1.5pt, draw=black, minimum size=6mm,
  },
  abscomp/.style={
    font=\fontsize{12}{13},
    fill=blue!10, rounded corners=3mm, line width=2.5pt, draw=black, minimum size=7mm,
  },
}
\begin{tabular}{c|c|ccc}
\multicolumn{1}{c}{\large initial run}
&
\multicolumn{1}{c}{\large change $z$; redo $f$; reuse $g$}
&
\multicolumn{2}{c}{\large change $x$; redo $g$; reuse $f$ (left), or redo $f$ (right)}
\\
\hline
\begin{tikzpicture}
  \path (-3,2) node (a) [absvar] { $x$ };
  \path (-3,1) node (a) [abscomp] { $f$ };
  \path (-3.6,0) node (a) {$a$};
  \path (-2.2,0) node (b) {$b$};
  \draw[dcgrefget,->] (a) -- (b);
  
  \path (-1,2) node[text width=25mm] (a) {\large input\\ variable };
  \path (-1,1) node[text width=25mm] (a) {\large cached\\ computation };
  \path (-1,0) node[text width=20mm, align=center] (a) {\large $a$~depends\\ on~$b$ };


  \path (0,2) node (x) [absvar] {$x$};
  \path (1.5,2) node (y) [absvar] {$y$};
  \path (3,2) node (z) [absvar] {$z$};
  
  \path (2.25,0) node (f) [abscomp] {$f$};
  \path (1,0.75) node (g) [abscomp] {$g$};
  \path (0,-0.5) node (pad) {};
  \path (0,2.4) node (pad) {};

  \draw[dcgrefget,bend left,->] (g) -- (x);
  \draw[dcgrefget,bend right,->] (g) -- (y);
  \draw[dcgrefget,bend left,->] (f) -- (g);
  \draw[dcgrefget,bend right,->] (f) -- (z); 

\end{tikzpicture}
&
\begin{tikzpicture}
  \path (0,2) node (x) [absvar] {$x$};
  \path (1.5,2) node (y) [absvar] {$y$};
  \path (3,2) node (z) [absvar] {$z'$};
  
  \path (2.25,0) node (f) [abscomp] {$f$};
  \path (1,0.75) node (g) [abscomp] {$g$};
  \path (0,-0.5) node (pad) {};
  \path (0,2.4) node (pad) {};

  \draw[dcgrefget,bend left,->] (g) -- (x);
  \draw[dcgrefget,bend right,->] (g) -- (y);

  \draw[REDOdcgrefget,bend left,->] (f) -- (g);
  \draw[REDOdcgrefget,bend right,->] (f) -- (z); 

  \begin{pgfonlayer}{background}
    \ChangeVar{z}
    \RedoThunk{f}
  \end{pgfonlayer}

\end{tikzpicture}
&
\begin{tikzpicture}
  \path (0,2) node (x) [absvar] {$x'$};
  \path (1.5,2) node (y) [absvar] {$y$};
  \path (3,2) node (z) [absvar] {$z$};
  
  \path (2.25,0) node (f) [abscomp] {$f$};
  \path (1,0.75) node (g) [abscomp] {$g$};
  \path (0,-0.5) node (pad) {};
  \path (0,2.4) node (pad) {};

  \draw[REDOdcgrefget,bend left,->] (g) -- (x);
  \draw[REDOdcgrefget,bend right,->] (g) -- (y);

  \draw[dcgrefget,bend left,->] (f) -- (g);
  \draw[dcgrefget,bend right,->] (f) -- (z); 

  \begin{pgfonlayer}{background}
    \ChangeVar{x}
    \RedoThunk{g}
  \end{pgfonlayer}
\end{tikzpicture}
&
\begin{tikzpicture}
  \path (0,2) node (x) [absvar] {$x'$};
  \path (1.5,2) node (y) [absvar] {$y$};
  \path (3,2) node (z) [absvar] {$z$};
  
  \path (2.25,0) node (f) [abscomp] {$f$};
  \path (1,0.75) node (g) [abscomp] {$g$};
  \path (0,-0.5) node (pad) {};
  \path (0,2.4) node (pad) {};

  \draw[REDOdcgrefget,bend left,->] (g) -- (x);
  \draw[REDOdcgrefget,bend right,->] (g) -- (y);

  \draw[REDOdcgrefget,bend left,->] (f) -- (g);
  \draw[REDOdcgrefget,bend right,->] (f) -- (z); 

  \begin{pgfonlayer}{background}
    \ChangeVar{x}
    \RedoThunk{g}
    \RedoThunk{f}
  \end{pgfonlayer}

\end{tikzpicture}
\end{tabular}

